Estimating the standard error of cross-Validation-Based estimators of classifier performance

First, we analyze the variance of the Cross Validation (CV)-based estimators used for estimating the performance of classification rules. Second, we propose a novel estimator to estimate this variance using the Influence Function (IF) approach that had been used previously very successfully to estimate the variance of the bootstrap-based estimators. The motivation for this research is that, as the best of our knowledge, the literature lacks a rigorous method for estimating the variance of the CV-based estimators. What is available is a set of ad-hoc procedures that have no mathematical foundation since they ignore the covariance structure among dependent random variables. The conducted experiments show that the IF proposed method has small RMS error with some bias. However, surprisingly, the ad-hoc methods still work better than the IF-based method. Unfortunately, this is due to the lack of enough smoothness if compared to the bootstrap estimator. This opens the research for three points: (1) more comprehensive simulation study to clarify when the IF method win or loose; (2) more mathematical analysis to figure out why the ad-hoc methods work well; and (3) more mathematical treatment to figure out the connection between the appropriate amount of "smoothness" and decreasing the bias of the IF method.

==> (inline-0) <==
\begin{tabular}
    [c]{ccccccccccccc}%
    Classifier & LDA & LDA & LDA & LDA & LDA & LDA & QDA & QDA & QDA & QDA & QDA &
                                                                                   QDA\\
    \multicolumn{1}{l}{$p$} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                      \multicolumn{1}{r}{4} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                                                                                                                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                                                                                                                                                                      \multicolumn{1}{r}{4}\\
    \multicolumn{1}{l}{$K$} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                               \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                        \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                 \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{2}\\
    \multicolumn{1}{l}{$AUC$} & \multicolumn{1}{r}{.7679} &
                                                            \multicolumn{1}{r}{.7657} & \multicolumn{1}{r}{.7628} &
                                                                                                                    \multicolumn{1}{r}{.7437} & \multicolumn{1}{r}{.7427} &
                                                                                                                                                                            \multicolumn{1}{r}{.7420} & \multicolumn{1}{r}{.7226} &
                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7273} & \multicolumn{1}{r}{.7255} &
                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.6607} & \multicolumn{1}{r}{.6601} &
                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.6598}\\
    \multicolumn{1}{l}{$\widehat{AUC}^{CKVM}$} & \multicolumn{1}{r}{.7718} &
                                                                            \multicolumn{1}{r}{.7737} & \multicolumn{1}{r}{.7437} &
                                                                                                                                    \multicolumn{1}{r}{.7260} & \multicolumn{1}{r}{.7278} &
                                                                                                                                                                                            \multicolumn{1}{r}{.6793} & \multicolumn{1}{r}{.7339} &
                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7207} & \multicolumn{1}{r}{.6757} &
                                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.6492} & \multicolumn{1}{r}{.6362} &
                                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.5732}\\
    \multicolumn{1}{l}{$\operatorname*{SD}\widehat{AUC}^{CKVM}$} &
                                                                  \multicolumn{1}{r}{.1263} & \multicolumn{1}{r}{.1263} &
                                                                                                                          \multicolumn{1}{r}{.1300} & \multicolumn{1}{r}{.1474} &
                                                                                                                                                                                  \multicolumn{1}{r}{.1379} & \multicolumn{1}{r}{.1269} &
                                                                                                                                                                                                                                          \multicolumn{1}{r}{.1472} & \multicolumn{1}{r}{.1434} &
                                                                                                                                                                                                                                                                                                  \multicolumn{1}{r}{.1312} & \multicolumn{1}{r}{.1655} &
                                                                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{.1504} & \multicolumn{1}{r}{.0925}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                               \multicolumn{1}{r}{.0967} & \multicolumn{1}{r}{.0951} &
                                                                                                                                       \multicolumn{1}{r}{.1029} & \multicolumn{1}{r}{.1017} &
                                                                                                                                                                                               \multicolumn{1}{r}{.1000} & \multicolumn{1}{r}{.1044} &
                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.1016} & \multicolumn{1}{r}{.1016} &
                                                                                                                                                                                                                                                                                                               \multicolumn{1}{r}{.1045} & \multicolumn{1}{r}{.1095} &
                                                                                                                                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.1056} & \multicolumn{1}{r}{.0867}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}^{CVKM}}\right]  $} & .1303 & .1107 & .0979 & .1378 &
                                                                              .1182 & .1113 & .1366 & .1187 & .1100 & .1468 & .1279 & .1285\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                                \multicolumn{1}{r}{.0264} & \multicolumn{1}{r}{.0265} &
                                                                                                                                        \multicolumn{1}{r}{.0292} & \multicolumn{1}{r}{.0246} &
                                                                                                                                                                                                \multicolumn{1}{r}{.0259} & \multicolumn{1}{r}{.0237} &
                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0275} & \multicolumn{1}{r}{.0263} &
                                                                                                                                                                                                                                                                                                                \multicolumn{1}{r}{.0228} & \multicolumn{1}{r}{.0222} &
                                                                                                                                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0208} & \multicolumn{1}{r}{.0148}%
  \end{tabular}
\end{table*}%

\begin{table*}[tbh] \centering
  % EndExpansion%
  \begin{tabular}
    [c]{ccccccccccccc}%
    Classifier & LDA & LDA & LDA & LDA & LDA & LDA & QDA & QDA & QDA & QDA & QDA &
                                                                                   QDA\\
    \multicolumn{1}{l}{$p$} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                      \multicolumn{1}{r}{4} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                                                                                                                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                                                                                                                                                                      \multicolumn{1}{r}{4}\\
    \multicolumn{1}{l}{$K$} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                               \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                        \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                 \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{2}\\
    \multicolumn{1}{l}{$AUC$} & \multicolumn{1}{r}{.7825} &
                                                            \multicolumn{1}{r}{.7822} & \multicolumn{1}{r}{.7822} &
                                                                                                                    \multicolumn{1}{r}{.7743} & \multicolumn{1}{r}{.7758} &
                                                                                                                                                                            \multicolumn{1}{r}{.7740} & \multicolumn{1}{r}{.7616} &
                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7601} & \multicolumn{1}{r}{.7608} &
                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.7188} & \multicolumn{1}{r}{.7205} &
                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7189}\\
    \multicolumn{1}{l}{$\widehat{AUC}^{CKVM}$} & \multicolumn{1}{r}{.7945} &
                                                                            \multicolumn{1}{r}{.7919} & \multicolumn{1}{r}{.7831} &
                                                                                                                                    \multicolumn{1}{r}{.7684} & \multicolumn{1}{r}{.7676} &
                                                                                                                                                                                            \multicolumn{1}{r}{.7394} & \multicolumn{1}{r}{.7705} &
                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7621} & \multicolumn{1}{r}{.7387} &
                                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.7080} & \multicolumn{1}{r}{.7013} &
                                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.6565}\\
    \multicolumn{1}{l}{$\operatorname*{SD}\widehat{AUC}^{CKVM}$} &
                                                                  \multicolumn{1}{r}{.0772} & \multicolumn{1}{r}{.0715} &
                                                                                                                          \multicolumn{1}{r}{.0812} & \multicolumn{1}{r}{.0835} &
                                                                                                                                                                                  \multicolumn{1}{r}{.0886} & \multicolumn{1}{r}{.0870} &
                                                                                                                                                                                                                                          \multicolumn{1}{r}{.0869} & \multicolumn{1}{r}{.0933} &
                                                                                                                                                                                                                                                                                                  \multicolumn{1}{r}{.0918} & \multicolumn{1}{r}{.1084} &
                                                                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{.1021} & \multicolumn{1}{r}{.0897}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                               \multicolumn{1}{r}{.0682} & \multicolumn{1}{r}{.0691} &
                                                                                                                                       \multicolumn{1}{r}{.0715} & \multicolumn{1}{r}{.0715} &
                                                                                                                                                                                               \multicolumn{1}{r}{.0716} & \multicolumn{1}{r}{.0765} &
                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.0715} & \multicolumn{1}{r}{.0727} &
                                                                                                                                                                                                                                                                                                               \multicolumn{1}{r}{.0771} & \multicolumn{1}{r}{.0772} &
                                                                                                                                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.0781} & \multicolumn{1}{r}{.0789}\\
    $\operatorname*{E}\left[  \sqrt{\widehat{\operatorname*{Var}}^{CVKM}}\right]
    $ & .0783 & .0697 & .0576 & 0820 & .0723 & .0652 & .0816 & .0729 & .0653 &
                                                                               .0885 & .0789 & .0768\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                                \multicolumn{1}{r}{.0127} & \multicolumn{1}{r}{.0115} &
                                                                                                                                        \multicolumn{1}{r}{.0147} & \multicolumn{1}{r}{.0124} &
                                                                                                                                                                                                \multicolumn{1}{r}{.0126} & \multicolumn{1}{r}{.0131} &
                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0126} & \multicolumn{1}{r}{.0127} &
                                                                                                                                                                                                                                                                                                                \multicolumn{1}{r}{.0129} & \multicolumn{1}{r}{.0114} &
                                                                                                                                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0120} & \multicolumn{1}{r}{.0095}%
  \end{tabular}
\begin{tabular}
    [c]{ccccccc}%
    Classifier & LDA & LDA & LDA & QDA & QDA & QDA\\
    \multicolumn{1}{l}{$p$} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                              \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                      \multicolumn{1}{r}{4}\\
    \multicolumn{1}{l}{$K$} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                               \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                        \multicolumn{1}{r}{2}\\
    \multicolumn{1}{l}{$AUC$} & \multicolumn{1}{r}{.7956} &
                                                            \multicolumn{1}{r}{.7953} & \multicolumn{1}{r}{.7954} &
                                                                                                                    \multicolumn{1}{r}{.7741} & \multicolumn{1}{r}{.7743} &
                                                                                                                                                                            \multicolumn{1}{r}{.7746}\\
    \multicolumn{1}{l}{$\widehat{AUC}^{CKVM}$} & \multicolumn{1}{r}{.7941} &
                                                                            \multicolumn{1}{r}{.7936} & \multicolumn{1}{r}{.7853} &
                                                                                                                                    \multicolumn{1}{r}{.7718} & \multicolumn{1}{r}{.7651} &
                                                                                                                                                                                            \multicolumn{1}{r}{.7460}\\
    \multicolumn{1}{l}{$\operatorname*{SD}\widehat{AUC}^{CKVM}$} &
                                                                  \multicolumn{1}{r}{.0433} & \multicolumn{1}{r}{.0427} &
                                                                                                                          \multicolumn{1}{r}{.0444} & \multicolumn{1}{r}{.0492} &
                                                                                                                                                                                  \multicolumn{1}{r}{.0511} & \multicolumn{1}{r}{.0512}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                               \multicolumn{1}{r}{.0401} & \multicolumn{1}{r}{.0403} &
                                                                                                                                       \multicolumn{1}{r}{.0417} & \multicolumn{1}{r}{.0422} &
                                                                                                                                                                                               \multicolumn{1}{r}{.0432} & \multicolumn{1}{r}{.0464}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}^{CVKM}}\right]  $} & .0405 & .0373 & .0307 & .0422 &
                                                                              .0389 & .0343\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                                \multicolumn{1}{r}{.0040} & \multicolumn{1}{r}{.0040} &
                                                                                                                                        \multicolumn{1}{r}{.0045} & \multicolumn{1}{r}{.0042} &
                                                                                                                                                                                                \multicolumn{1}{r}{.0044} & \multicolumn{1}{r}{.0046}%
  \end{tabular}
\begin{tabular}
    [c]{ccccc}%
    $n$ & Est. & $\widehat{SD}_{IF}\left(  I,II,III\right)  $ & $\widehat{SD}%
                                                               _{IF}\left(  I\right)  $ & $\operatorname*{SD}$\\
    \multicolumn{1}{r}{10} & \multicolumn{1}{l}{BS} & \multicolumn{1}{r}{.1327} &
                                                                                  \multicolumn{1}{r}{.0806} & \multicolumn{1}{r}{.1362}\\
    \multicolumn{1}{r}{10} & \multicolumn{1}{l}{CVKM} & \multicolumn{1}{r}{.1016}
                                                             & \multicolumn{1}{r}{.1016} & \multicolumn{1}{r}{.1472}\\
    \multicolumn{1}{r}{20} & \multicolumn{1}{l}{BS} & \multicolumn{1}{r}{.0908} &
                                                                                  \multicolumn{1}{r}{.0628} & \multicolumn{1}{r}{.0929}\\
    \multicolumn{1}{r}{20} & \multicolumn{1}{l}{CVKM} & \multicolumn{1}{r}{.0715}
                                                             & \multicolumn{1}{r}{.0705} & \multicolumn{1}{r}{.0869}%
  \end{tabular}
\begin{tabular}
    [c]{ccccccccccccc}%
    Classifier & LDA & LDA & LDA & LDA & LDA & LDA & QDA & QDA & QDA & QDA & QDA &
                                                                                   QDA\\
    \multicolumn{1}{l}{$p$} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                      \multicolumn{1}{r}{4} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                                                                                                                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                                                                                                                                                                      \multicolumn{1}{r}{4}\\
    \multicolumn{1}{l}{$K$} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                               \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                        \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                 \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{2}\\
    \multicolumn{1}{l}{$AUC$} & \multicolumn{1}{r}{.7679} &
                                                            \multicolumn{1}{r}{.7657} & \multicolumn{1}{r}{.7628} &
                                                                                                                    \multicolumn{1}{r}{.7437} & \multicolumn{1}{r}{.7427} &
                                                                                                                                                                            \multicolumn{1}{r}{.7420} & \multicolumn{1}{r}{.7226} &
                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7273} & \multicolumn{1}{r}{.7255} &
                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.6607} & \multicolumn{1}{r}{.6601} &
                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.6598}\\
    \multicolumn{1}{l}{$\widehat{AUC}^{CKVM}$} & \multicolumn{1}{r}{.7718} &
                                                                            \multicolumn{1}{r}{.7737} & \multicolumn{1}{r}{.7437} &
                                                                                                                                    \multicolumn{1}{r}{.7260} & \multicolumn{1}{r}{.7278} &
                                                                                                                                                                                            \multicolumn{1}{r}{.6793} & \multicolumn{1}{r}{.7339} &
                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7207} & \multicolumn{1}{r}{.6757} &
                                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.6492} & \multicolumn{1}{r}{.6362} &
                                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.5732}\\\hline
    \multicolumn{1}{l}{$\operatorname*{SD}\widehat{AUC}^{CKVM}$} &
                                                                  \multicolumn{1}{r}{.1263} & \multicolumn{1}{r}{.1263} &
                                                                                                                          \multicolumn{1}{r}{.1300} & \multicolumn{1}{r}{.1474} &
                                                                                                                                                                                  \multicolumn{1}{r}{.1379} & \multicolumn{1}{r}{.1269} &
                                                                                                                                                                                                                                          \multicolumn{1}{r}{.1472} & \multicolumn{1}{r}{.1434} &
                                                                                                                                                                                                                                                                                                  \multicolumn{1}{r}{.1312} & \multicolumn{1}{r}{.1655} &
                                                                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{.1504} & \multicolumn{1}{r}{.0925}\\\hline
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                               \multicolumn{1}{r}{.0967} & \multicolumn{1}{r}{.0951} &
                                                                                                                                       \multicolumn{1}{r}{.1029} & \multicolumn{1}{r}{.1017} &
                                                                                                                                                                                               \multicolumn{1}{r}{.1000} & \multicolumn{1}{r}{.1044} &
                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.1016} & \multicolumn{1}{r}{.1016} &
                                                                                                                                                                                                                                                                                                               \multicolumn{1}{r}{.1045} & \multicolumn{1}{r}{.1095} &
                                                                                                                                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.1056} & \multicolumn{1}{r}{.0867}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVK}}\right]  $} & .1247 & .1041 & .0802 & .1300 &
                                                                                .1117 & .0942 & .1305 & .1102 & .0893 & .1419 & .1206 & .1116\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVK}}\right]  $} & .1244 & .1061 & .0680 & .1294 &
                                                                                .1126 & .0780 & .1304 & .1127 & .0751 & .1421 & .1225 & .0991\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVKR}}\right]  $} & .1247 & .1051 & .0893 & .1300 &
                                                                                 .1131 & .1044 & .1305 & .1120 & .0992 & .1419 & .1219 & .1223\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVKR}}\right]  $} & .1279 & .1110 & .0829 & .1333 &
                                                                                  .1187 & .0958 & .1339 & .1183 & .0957 & .1455 & .1275 & .1268\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVK}}\right]  $} & .0974 & .0865 & .0527 & .1007 &
                                                                                .0898 & .0603 & .1024 & .0904 & .0587 & .1103 & .0947 & .0786\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVKR}}\right]  $} & .0974 & .0873 & .0586 & .1007 &
                                                                                 .0911 & .0679 & .1024 & .0923 & .0677 & .1103 & .0964 & .0895\\\hline
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                                \multicolumn{1}{r}{.0264} & \multicolumn{1}{r}{.0265} &
                                                                                                                                        \multicolumn{1}{r}{.0292} & \multicolumn{1}{r}{.0246} &
                                                                                                                                                                                                \multicolumn{1}{r}{.0259} & \multicolumn{1}{r}{.0237} &
                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0275} & \multicolumn{1}{r}{.0263} &
                                                                                                                                                                                                                                                                                                                \multicolumn{1}{r}{.0228} & \multicolumn{1}{r}{.0222} &
                                                                                                                                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0208} & \multicolumn{1}{r}{.0148}\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVK}}\right]  $} & .0275 & .0307 & .0448 & .0261 &
                                                                                .0288 & .0470 & .0267 & .0301 & .0464 & .0211 & 0284 & .0493\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVK}}\right]  $} & .0441 & .0458 & .0526 & .0420 &
                                                                                .0453 & .0633 & .0418 & .0464 & .0605 & .0356 & .0462 & .0760\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVKR}}\right]  $} & .0275 & .0245 & .0193 & .0261 &
                                                                                 .0211 & .0137 & .0267 & .0229 & .0146 & .0211 & .0177 & .0114\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVKR}}\right]  $} & .0287 & .0265 & .0156 & .0274 &
                                                                                 .0228 & .0148 & .0280 & .0247 & .0154 & .0221 & .0189 & .0169\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVK}}\right]  $} & .0261 & .0280 & .0284 & .0253 &
                                                                                .0266 & .0338 & .0260 & .0276 & .0362 & .0207 & .0276 & .0419\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVKR}}\right]  $} & .0261 & .0225 & .0105 & .0253 &
                                                                                 .0193 & .0095 & .0260 & .0203 & .0105 & .0207 & .0153 & .0113
  \end{tabular}
\begin{tabular}
    [c]{ccccccccccccc}%
    Classifier & LDA & LDA & LDA & LDA & LDA & LDA & QDA & QDA & QDA & QDA & QDA &
                                                                                   QDA\\
    \multicolumn{1}{l}{$p$} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                      \multicolumn{1}{r}{4} & \multicolumn{1}{r}{2} & \multicolumn{1}{r}{2} &
                                                                                                                                                                                                                              \multicolumn{1}{r}{2} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                                                                                                                                                                      \multicolumn{1}{r}{4}\\
    \multicolumn{1}{l}{$K$} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                               \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                        \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                 \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{2}\\
    \multicolumn{1}{l}{$AUC$} & \multicolumn{1}{r}{.7825} &
                                                            \multicolumn{1}{r}{.7822} & \multicolumn{1}{r}{.7822} &
                                                                                                                    \multicolumn{1}{r}{.7743} & \multicolumn{1}{r}{.7758} &
                                                                                                                                                                            \multicolumn{1}{r}{.7740} & \multicolumn{1}{r}{.7616} &
                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7601} & \multicolumn{1}{r}{.7608} &
                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.7188} & \multicolumn{1}{r}{.7205} &
                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7189}\\
    \multicolumn{1}{l}{$\widehat{AUC}^{CKVM}$} & \multicolumn{1}{r}{.7945} &
                                                                            \multicolumn{1}{r}{.7919} & \multicolumn{1}{r}{.7831} &
                                                                                                                                    \multicolumn{1}{r}{.7684} & \multicolumn{1}{r}{.7676} &
                                                                                                                                                                                            \multicolumn{1}{r}{.7394} & \multicolumn{1}{r}{.7705} &
                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.7621} & \multicolumn{1}{r}{.7387} &
                                                                                                                                                                                                                                                                                                            \multicolumn{1}{r}{.7080} & \multicolumn{1}{r}{.7013} &
                                                                                                                                                                                                                                                                                                                                                                    \multicolumn{1}{r}{.6565}\\\hline
    \multicolumn{1}{l}{$\operatorname*{SD}\widehat{AUC}^{CKVM}$} &
                                                                  \multicolumn{1}{r}{.0772} & \multicolumn{1}{r}{.0715} &
                                                                                                                          \multicolumn{1}{r}{.0812} & \multicolumn{1}{r}{.0835} &
                                                                                                                                                                                  \multicolumn{1}{r}{.0886} & \multicolumn{1}{r}{.0870} &
                                                                                                                                                                                                                                          \multicolumn{1}{r}{.0869} & \multicolumn{1}{r}{.0933} &
                                                                                                                                                                                                                                                                                                  \multicolumn{1}{r}{.0918} & \multicolumn{1}{r}{.1084} &
                                                                                                                                                                                                                                                                                                                                                          \multicolumn{1}{r}{.1021} & \multicolumn{1}{r}{.0897}\\\hline
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                               \multicolumn{1}{r}{.0682} & \multicolumn{1}{r}{.0691} &
                                                                                                                                       \multicolumn{1}{r}{.0715} & \multicolumn{1}{r}{.0715} &
                                                                                                                                                                                               \multicolumn{1}{r}{.0716} & \multicolumn{1}{r}{.0765} &
                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.0715} & \multicolumn{1}{r}{.0727} &
                                                                                                                                                                                                                                                                                                               \multicolumn{1}{r}{.0771} & \multicolumn{1}{r}{.0772} &
                                                                                                                                                                                                                                                                                                                                                                       \multicolumn{1}{r}{.0781} & \multicolumn{1}{r}{.0789}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVK}}\right]  $} & .0763 & .0679 & .0524 & .0794 &
                                                                                .0693 & .0588 & .0781 & .0695 & .0565 & .0858 & .0752 & .0657\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVK}}\right]  $} & .0777 & .0715 & .0472 & .0800 &
                                                                                .0711 & .0482 & .0788 & .0722 & .0495 & .0880 & .0774 & .0540\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVKR}}\right]  $} & .0768 & .0686 & .0577 & .0799 &
                                                                                 .0709 & .0614 & .0790 & .0709 & .0610 & .0860 & .0768 & .0707\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVKR}}\right]  $} & .0794 & .0737 & .0599 & .0826 &
                                                                                 .0756 & .0570 & .0817 & .0760 & .0596 & .0889 & .0816 & .0683\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVK}}\right]  $} & .0661 & .0609 & .0376 & .0681 &
                                                                                .0605 & .0379 & .0675 & .0616 & .0380 & .0735 & .0638 & .0432\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVKR}}\right]  $} & .0665 & .0618 & .0424 & .0687 &
                                                                                 .0622 & .0403 & .0683 & .0629 & .0422 & .0738 & .0659 & .0483\\\hline
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                                \multicolumn{1}{r}{.0127} & \multicolumn{1}{r}{.0115} &
                                                                                                                                        \multicolumn{1}{r}{.0147} & \multicolumn{1}{r}{.0124} &
                                                                                                                                                                                                \multicolumn{1}{r}{.0126} & \multicolumn{1}{r}{.0131} &
                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0126} & \multicolumn{1}{r}{.0127} &
                                                                                                                                                                                                                                                                                                                \multicolumn{1}{r}{.0129} & \multicolumn{1}{r}{.0114} &
                                                                                                                                                                                                                                                                                                                                                                        \multicolumn{1}{r}{.0120} & \multicolumn{1}{r}{.0095}\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVK}}\right]  $} & .0143 & .0177 & .0265 & .0151 &
                                                                                .0183 & .0277 & .0153 & .0182 & .0273 & .0143 & .0178 & .0299\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVK}}\right]  $} & .0212 & .0276 & .0358 & .0218 &
                                                                                .0281 & .0360 & .0216 & .0271 & .0378 & .0205 & .0286 & .0425\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVKR}}\right]  $} & .0114 & .0109 & .0096 & .0121 &
                                                                                 .0113 & .0079 & .0127 & .0113 & .0082 & .0106 & .0093 & .0062\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVKR}}\right]  $} & .0121 & .0120 & .0083 & .0127 &
                                                                                 .0123 & .0065 & .0133 & .0123 & .0070 & .0112 & .0101 & .0076\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVK}}\right]  $} & .0136 & .0169 & .0190 & .0144 &
                                                                                .0174 & .0194 & .0148 & .0171 & .0214 & .0138 & .0177 & .0247\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVKR}}\right]  $} & .0112 & .0102 & .0056 & .0117 &
                                                                                 .0100 & .0042 & .0122 & .0100 & .0047 & .0098 & .0078 & .0049
  \end{tabular}
\begin{tabular}
    [c]{ccccccc}%
    Classifier & LDA & LDA & LDA & QDA & QDA & QDA\\
    \multicolumn{1}{l}{$p$} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                              \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} & \multicolumn{1}{r}{4} &
                                                                                                                                                      \multicolumn{1}{r}{4}\\
    \multicolumn{1}{l}{$K$} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                               \multicolumn{1}{r}{2} & \multicolumn{1}{r}{10} & \multicolumn{1}{r}{5} &
                                                                                                                                                        \multicolumn{1}{r}{2}\\
    \multicolumn{1}{l}{$AUC$} & \multicolumn{1}{r}{.7956} &
                                                            \multicolumn{1}{r}{.7953} & \multicolumn{1}{r}{.7954} &
                                                                                                                    \multicolumn{1}{r}{.7741} & \multicolumn{1}{r}{.7743} &
                                                                                                                                                                            \multicolumn{1}{r}{.7746}\\
    \multicolumn{1}{l}{$\widehat{AUC}^{CKVM}$} & \multicolumn{1}{r}{.7941} &
                                                                            \multicolumn{1}{r}{.7936} & \multicolumn{1}{r}{.7853} &
                                                                                                                                    \multicolumn{1}{r}{.7718} & \multicolumn{1}{r}{.7651} &
                                                                                                                                                                                            \multicolumn{1}{r}{.7460}\\\hline
    \multicolumn{1}{l}{$\operatorname*{SD}\widehat{AUC}^{CKVM}$} &
                                                                  \multicolumn{1}{r}{.0433} & \multicolumn{1}{r}{.0427} &
                                                                                                                          \multicolumn{1}{r}{.0444} & \multicolumn{1}{r}{.0492} &
                                                                                                                                                                                  \multicolumn{1}{r}{.0511} & \multicolumn{1}{r}{.0512}\\\hline
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                               \multicolumn{1}{r}{.0401} & \multicolumn{1}{r}{.0403} &
                                                                                                                                       \multicolumn{1}{r}{.0417} & \multicolumn{1}{r}{.0422} &
                                                                                                                                                                                               \multicolumn{1}{r}{.0432} & \multicolumn{1}{r}{.0464}\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVK}}\right]  $} & .0399 & .0365 & .0289 & .0420 &
                                                                                .0377 & .0297\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVK}}\right]  $} & .0409 & .0387 & .0262 & .0431 &
                                                                                .0390 & .0250\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVKR}}\right]  $} & .0403 & .0375 & .0318 & .0421 &
                                                                                 .0386 & .0322\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVKR}}\right]  $} & .0420 & .0406 & .0342 & .0438 &
                                                                                 .0416 & .0313\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVK}}\right]  $} & .0375 & .0344 & .0214 & .0393 &
                                                                                .0346 & .0195\\
    \multicolumn{1}{l}{$\operatorname*{E}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVKR}}\right]  $} & .0379 & .0353 & .0243 & .0394 &
                                                                                 .0357 & .0221\\\hline
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \widehat{SD}_{IF}\right]  $} &
                                                                                \multicolumn{1}{r}{.0040} & \multicolumn{1}{r}{.0040} &
                                                                                                                                        \multicolumn{1}{r}{.0045} & \multicolumn{1}{r}{.0042} &
                                                                                                                                                                                                \multicolumn{1}{r}{.0044} & \multicolumn{1}{r}{.0046}\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVK}}\right]  $} & .0067 & .0093 & .0124 & .0070 &
                                                                                .0090 & .0132\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVK}}\right]  $} & .0103 & .0139 & .0200 & .0107 &
                                                                                .0147 & .0187\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{1}^{CVKR}}\right]  $} & .0039 & .0036 & .0028 & .0038 &
                                                                                 .0037 & .0027\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{2}^{CVKR}}\right]  $} & .0041 & .0040 & .0031 & .0041 &
                                                                                 .0040 & .0029\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVK}}\right]  $} & .0066 & .0091 & .0108 & .0069 &
                                                                                .0090 & .0105\\
    \multicolumn{1}{l}{$\operatorname*{SD}\left[  \sqrt{\widehat
    {\operatorname*{Var}}_{3}^{CVKR}}\right]  $} & .0038 & .0033 & .0019 & .0037 &
                                                                                 .0032 & .0017
  \end{tabular}
